An Optimization-Based Supervised Learning Algorithm for PXRD Phase Fraction Estimation

In powder diffraction data analysis, phase identification is the process of determining the crystalline phases in a sample using its characteristic Bragg peaks. For multiphasic spectra, we must also determine the relative weight fraction of each phase in the sample. Machine Learning algorithms (e.g., Artificial Neural Networks) have been applied to perform such difficult tasks in powder diffraction analysis, but typically require a significant number of training samples for acceptable performance. We have developed an approach that performs well even with a small number of training samples. We apply a fixed-point iteration algorithm on the labelled training samples to estimate monophasic spectra. Then, given an unknown sample spectrum, we again use a fixed-point iteration algorithm to determine the weighted combination of monophase spectra that best approximates the unknown sample spectrum. These weights are the desired phase fractions for the sample. We compare our approach with several traditional Machine Learning algorithms.

==> data2 <==
\begin{axis}[name=1, bar width=0.1cm, ylabel=1]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 1.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.026 ) (5, 0.0 ) (6, 0.704 ) (7, 0.27 )};
\end{axis}
\begin{axis}[name=2, at={(1.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=2]
\addplot coordinates { (1, 0.031 ) (2, 0.222 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.747 ) (7, 0.0 )};
\addplot coordinates { (1, 0.01 ) (2, 0.0 ) (3, 0.423 ) (4, 0.025 ) (5, 0.0 ) (6, 0.542 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=3, at={(2.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=3]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.563 ) (4, 0.0 ) (5, 0.437 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.111 ) (3, 0.81 ) (4, 0.0 ) (5, 0.078 ) (6, 0.001 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=4, at={(3.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=4]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.487 ) (4, 0.0 ) (5, 0.513 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.483 ) (4, 0.002 ) (5, 0.497 ) (6, 0.018 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=5, at={(4.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=5]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 1.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.226 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.762 ) (7, 0.012 )};
\end{axis}
\begin{axis}[name=6, at={(5.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=6]
\addplot coordinates { (1, 0.808 ) (2, 0.038 ) (3, 0.154 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.953 ) (2, 0.047 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=7, at={(6.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=7]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.849 ) (4, 0.0 ) (5, 0.151 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.772 ) (4, 0.002 ) (5, 0.216 ) (6, 0.01 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=8, at={(7.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=8]
\addplot coordinates { (1, 0.693 ) (2, 0.307 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.916 ) (2, 0.08 ) (3, 0.0 ) (4, 0.004 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=9, at={(8.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=9]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.589 ) (4, 0.0 ) (5, 0.411 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.808 ) (4, 0.0 ) (5, 0.155 ) (6, 0.029 ) (7, 0.009 )};
\end{axis}
\begin{axis}[name=10, at={(9.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=10]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.991 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.009 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=11, at={(10.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=11]
\addplot coordinates { (1, 0.141 ) (2, 0.0 ) (3, 0.713 ) (4, 0.061 ) (5, 0.085 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.127 ) (2, 0.0 ) (3, 0.71 ) (4, 0.016 ) (5, 0.119 ) (6, 0.0 ) (7, 0.028 )};
\end{axis}
\begin{axis}[name=12, at={(11.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=12]
\addplot coordinates { (1, 0.728 ) (2, 0.022 ) (3, 0.25 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.794 ) (2, 0.06 ) (3, 0.146 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=13, at={(12.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=13]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.813 ) (4, 0.0 ) (5, 0.187 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.729 ) (4, 0.0 ) (5, 0.258 ) (6, 0.013 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=14, at={(13.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=14]
\addplot coordinates { (1, 0.29 ) (2, 0.0 ) (3, 0.71 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.315 ) (2, 0.024 ) (3, 0.647 ) (4, 0.0 ) (5, 0.014 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=15, at={(14.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=15]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 1.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.886 ) (4, 0.003 ) (5, 0.044 ) (6, 0.02 ) (7, 0.048 )};
\end{axis}
\begin{axis}[name=16, at={(15.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=16]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 1.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.012 ) (3, 0.962 ) (4, 0.003 ) (5, 0.024 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=17, at={(16.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=17]
\addplot coordinates { (1, 0.531 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.063 ) (6, 0.376 ) (7, 0.029 )};
\addplot coordinates { (1, 0.546 ) (2, 0.0 ) (3, 0.0 ) (4, 0.003 ) (5, 0.057 ) (6, 0.346 ) (7, 0.048 )};
\end{axis}
\begin{axis}[name=18, at={(17.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=18]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 1.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.019 ) (2, 0.0 ) (3, 0.0 ) (4, 0.01 ) (5, 0.971 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=19, at={(18.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=19]
\addplot coordinates { (1, 0.811 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.189 ) (7, 0.0 )};
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=20, at={(19.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=20]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.882 ) (7, 0.118 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.027 ) (5, 0.01 ) (6, 0.928 ) (7, 0.035 )};
\end{axis}
\begin{axis}[name=21, at={(20.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=21]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.135 ) (4, 0.0 ) (5, 0.865 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.188 ) (4, 0.0 ) (5, 0.812 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=22, at={(21.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=22]
\addplot coordinates { (1, 0.826 ) (2, 0.025 ) (3, 0.15 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.672 ) (2, 0.037 ) (3, 0.283 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.007 )};
\end{axis}
\begin{axis}[name=23, at={(22.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=23]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.894 ) (4, 0.0 ) (5, 0.106 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.826 ) (4, 0.003 ) (5, 0.124 ) (6, 0.009 ) (7, 0.038 )};
\end{axis}


==> data3 <==
\begin{axis}[name=24, bar width=0.1cm, ylabel=24]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.726 ) (2, 0.013 ) (3, 0.12 ) (4, 0.0 ) (5, 0.0 ) (6, 0.048 ) (7, 0.093 )};
\end{axis}
\begin{axis}[name=25, at={(24.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=25]
\addplot coordinates { (1, 0.743 ) (2, 0.257 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.569 ) (2, 0.355 ) (3, 0.0 ) (4, 0.028 ) (5, 0.0 ) (6, 0.012 ) (7, 0.036 )};
\end{axis}
\begin{axis}[name=26, at={(25.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=26]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=27, at={(26.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=27]
\addplot coordinates { (1, 0.284 ) (2, 0.0 ) (3, 0.716 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.225 ) (2, 0.023 ) (3, 0.745 ) (4, 0.0 ) (5, 0.006 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=28, at={(27.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=28]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.885 ) (4, 0.0 ) (5, 0.115 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.003 ) (3, 0.815 ) (4, 0.003 ) (5, 0.123 ) (6, 0.0 ) (7, 0.056 )};
\end{axis}
\begin{axis}[name=29, at={(28.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=29]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.787 ) (2, 0.005 ) (3, 0.164 ) (4, 0.0 ) (5, 0.0 ) (6, 0.013 ) (7, 0.03 )};
\end{axis}
\begin{axis}[name=30, at={(29.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=30]
\addplot coordinates { (1, 0.262 ) (2, 0.118 ) (3, 0.485 ) (4, 0.0 ) (5, 0.136 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.274 ) (2, 0.09 ) (3, 0.41 ) (4, 0.001 ) (5, 0.135 ) (6, 0.012 ) (7, 0.077 )};
\end{axis}
\begin{axis}[name=31, at={(30.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=31]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.641 ) (4, 0.0 ) (5, 0.359 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.005 ) (3, 0.611 ) (4, 0.003 ) (5, 0.327 ) (6, 0.0 ) (7, 0.054 )};
\end{axis}
\begin{axis}[name=32, at={(31.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=32]
\addplot coordinates { (1, 0.105 ) (2, 0.577 ) (3, 0.21 ) (4, 0.108 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.0 ) (2, 0.734 ) (3, 0.164 ) (4, 0.039 ) (5, 0.025 ) (6, 0.011 ) (7, 0.026 )};
\end{axis}
\begin{axis}[name=33, at={(32.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=33]
\addplot coordinates { (1, 0.391 ) (2, 0.609 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.038 ) (2, 0.502 ) (3, 0.26 ) (4, 0.042 ) (5, 0.0 ) (6, 0.038 ) (7, 0.12 )};
\end{axis}
\begin{axis}[name=34, at={(33.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=34]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.584 ) (2, 0.04 ) (3, 0.213 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.163 )};
\end{axis}
\begin{axis}[name=35, at={(34.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=35]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.054 ) (6, 0.614 ) (7, 0.332 )};
\addplot coordinates { (1, 0.012 ) (2, 0.0 ) (3, 0.085 ) (4, 0.009 ) (5, 0.006 ) (6, 0.457 ) (7, 0.431 )};
\end{axis}
\begin{axis}[name=36, at={(35.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=36]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.413 ) (7, 0.587 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.041 ) (4, 0.0 ) (5, 0.0 ) (6, 0.227 ) (7, 0.732 )};
\end{axis}
\begin{axis}[name=37, at={(36.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=37]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.127 ) (4, 0.0 ) (5, 0.373 ) (6, 0.0 ) (7, 0.5 )};
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.542 ) (6, 0.028 ) (7, 0.43 )};
\end{axis}
\begin{axis}[name=38, at={(37.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=38]
\addplot coordinates { (1, 0.093 ) (2, 0.0 ) (3, 0.72 ) (4, 0.0 ) (5, 0.187 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.147 ) (2, 0.014 ) (3, 0.606 ) (4, 0.001 ) (5, 0.231 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=39, at={(38.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=39]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.615 ) (4, 0.0 ) (5, 0.385 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.01 ) (2, 0.0 ) (3, 0.568 ) (4, 0.006 ) (5, 0.408 ) (6, 0.0 ) (7, 0.009 )};
\end{axis}
\begin{axis}[name=40, at={(39.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=40]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.965 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.035 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=41, at={(40.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=41]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 1.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.027 ) (2, 0.011 ) (3, 0.147 ) (4, 0.003 ) (5, 0.507 ) (6, 0.0 ) (7, 0.305 )};
\end{axis}
\begin{axis}[name=42, at={(41.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=42]
\addplot coordinates { (1, 0.608 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.392 ) (7, 0.0 )};
\addplot coordinates { (1, 0.478 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.028 ) (6, 0.431 ) (7, 0.063 )};
\end{axis}
\begin{axis}[name=43, at={(42.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=43]
\addplot coordinates { (1, 0.0 ) (2, 0.0 ) (3, 0.173 ) (4, 0.0 ) (5, 0.827 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.01 ) (2, 0.0 ) (3, 0.127 ) (4, 0.005 ) (5, 0.858 ) (6, 0.0 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=44, at={(43.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=44]
\addplot coordinates { (1, 0.425 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.033 ) (6, 0.383 ) (7, 0.159 )};
\addplot coordinates { (1, 0.386 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.098 ) (6, 0.516 ) (7, 0.0 )};
\end{axis}
\begin{axis}[name=45, at={(44.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=45]
\addplot coordinates { (1, 0.55 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.45 ) (7, 0.0 )};
\addplot coordinates { (1, 0.434 ) (2, 0.0 ) (3, 0.0 ) (4, 0.003 ) (5, 0.018 ) (6, 0.504 ) (7, 0.042 )};
\end{axis}
\begin{axis}[name=46, at={(45.below south west)}, yshift=-0.05cm, anchor=north west, bar width=0.1cm, ylabel=46]
\addplot coordinates { (1, 1.0 ) (2, 0.0 ) (3, 0.0 ) (4, 0.0 ) (5, 0.0 ) (6, 0.0 ) (7, 0.0 )};
\addplot coordinates { (1, 0.673 ) (2, 0.012 ) (3, 0.17 ) (4, 0.0 ) (5, 0.0 ) (6, 0.02 ) (7, 0.124 )};
\end{axis}

